Higher genus partition functions of meromorphic conformal field theories

It is shown that the higher genus vacuum amplitudes of a meromorphic conformal field theory determine the affine symmetry of the theory uniquely, and we give arguments that suggest that also the representation content with respect to this affine symmetry is specified, up to automorphisms of the finite Lie algebra. We illustrate our findings with the self-dual theories at c=16 and c=24; in particular, we give an elementary argument that shows that the vacuum amplitudes of the E_8\times E_8 theory and the Spin(32)/Z_2 theory differ at genus g=5. The fact that the discrepancy only arises at rather high genus is a consequence of the modular properties of higher genus amplitudes at small central charges. In fact, we show that for c\leq 24 the genus one partition function specifies already the partition functions up to g\leq 4 uniquely. Finally we explain how our results generalise to non-meromorphic conformal field theories.

==> degcompon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{degcompon.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9794,2327)(709,-2151)
\put(8236,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2$}%
}}}}
\put(5581,-511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1$}%
}}}}
\put(1081, 29){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde\Sigma_{1,q}$}%
}}}}
\put(9946,-286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde\Sigma_{2,q}$}%
}}}}
\end{picture}%


==> multipledeg.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{multipledeg.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12078,3325)(677,-2789)
\put(9586,-16){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(9046,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(9586,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
\put(10486,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(11161,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_3$}%
}}}}
\put(11206,-376){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4411,344){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_{q_1,q_2,q_3}$}%
}}}}
\put(11116,389){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde\Sigma$}%
}}}}
\put(6076,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1,q_2,q_3\to 0$}%
}}}}
\end{picture}%


==> nonsepdeg.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nonsepdeg.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11568,2314)(706,-2278)
\put(9476,-1791){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(7516,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde\Sigma$}%
}}}}
\put(9476,-556){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(1700,-241){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_q$}%
}}}}
\put(6301,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q\to 0$}%
}}}}
\end{picture}%


==> schottky.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{schottky.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5900,5898)(3306,-6250)
\put(7606,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(7800,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{-1}=\gamma_1C_1$}%
}}}}
\put(4231,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{-2}$}%
}}}}
\put(4366,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(6571,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1C_2$}%
}}}}
\put(6121,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1C_{-2}$}%
}}}}
\put(6976,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1C_{-1}$}%
}}}}
\end{picture}%


==> sepdeg.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sepdeg.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10356,1391)(1699,-1620)
\put(4681,-376){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_q$}%
}}}}
\put(8326,-421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_1$}%
}}}}
\put(10981,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma_2$}%
}}}}
\put(10891,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(9911,-990){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(6886,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q\to 0$}%
}}}}
\end{picture}%


==> toomany.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{toomany.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12841,6963)(218,-7339)
\put(1450,-511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{a,1}$}%
}}}}
\put(10801,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{b,2}$}%
}}}}
\put(9946,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{b,1}$}%
}}}}
\put(406,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{a,2}$}%
}}}}
\put(271,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{a,3}$}%
}}}}
\put(5086,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_a$}%
}}}}
\put(8056,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_b$}%
}}}}
\end{picture}%


==> torus.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{torus.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9286,6090)(2513,-24151)
\put(3736,-21706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{q}_j$}%
}}}}
\put(4771,-20986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(3286,-22606){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_j$}%
}}}}
\put(6571,-19411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_0$}%
}}}}
\put(5851,-24091){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_3$}%
}}}}
\put(11386,-20536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_4$}%
}}}}
\put(3331,-18196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
\put(3781,-23821){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
\end{picture}%
